Extending group actions on metric spaces

We address the following natural extension problem for group actions: Given a group $G$, a subgroup $H\le G$, and an action of $H$ on a metric space, when is it possible to extend it to an action of the whole group $G$ on a (possibly different) metric space? When does such an extension preserve interesting properties of the original action of $H$? We begin by formalizing this problem and present a construction of an induced action which behaves well when $H$ is hyperbolically embedded in $G$. Moreover, we show that induced actions can be used to characterize hyperbolically embedded subgroups. We also obtain some results for elementary amenable groups.

==> fig2.pdf_tex <==
%% Creator: Inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{269.13463976bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47099141)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig2.pdf}}%
    \put(0.0670475,0.0772314){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi_\lambda (a)$}}}%
    \put(0.6954572,0.08976552){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi_\lambda (at)$}}}%
    \put(0.85665028,0.05941637){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H_\lambda$}}}%
    \put(0.68671662,0.45955429){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$at$}}}%
    \put(0.13124287,0.45098146){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.41734715,0.45439345){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v$}}}%
    \put(0.67802548,0.27177156){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w$}}}%
    \put(0.14869164,0.26845692){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u$}}}%
    \put(0.42483435,0.14216894){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig2.pdf}}%
  \end{picture}%
\endgroup%


==> fig5.pdf_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{446.57778802pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.41593011)%
    \put(0,0){\includegraphics[width=\unitlength]{fig5.pdf}}%
    \put(0.3097345,0.08782384){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{. . .}}}%
    \put(0.19367299,0.33495921){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_1$}}}%
    \put(0.34316082,0.18515948){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_2$}}}%
    \put(0.11332416,0.13246913){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_k$}}}%
    \put(0.15782232,0.01794608){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma (G, X)$}}}%
    \put(0.23523984,0.4026601){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_1$ }}}%
    \put(0.38657934,0.27749701){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_2$ }}}%
    \put(0.85071238,0.09196716){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{. . .}}}%
    \put(0.69268495,0.28294153){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(b_1)_-$}}}%
    \put(0.80596925,0.28462563){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(b_1)_+$}}}%
    \put(0.85142013,0.15624946){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(b_2)_-$}}}%
    \put(0.93207333,0.15732992){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(b_2)_+$}}}%
    \put(0.62599624,0.09479271){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(b_k)_+$}}}%
    \put(0.727453,0.09752412){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(b_k)_-$}}}%
    \put(0.68972739,0.0610333){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_k$}}}%
    \put(0.91556187,0.12126905){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_2$}}}%
    \put(0.75751406,0.24994776){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_1$}}}%
    \put(0.16084563,0.21971163){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Z_k$}}}%
    \put(0.0625145,0.19497804){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.60846316,0.20402689){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c^\prime$}}}%
    \put(0.67748197,0.01959794){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma (G, X\sqcup \mathcal H)$}}}%
    \put(0.38525762,0.02666899){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S$}}}%
  \end{picture}%
\endgroup

